Relativistic sonic geometry for isothermal accretion in the Kerr metric

We linearly perturb advective isothermal transonic accretion onto rotating astrophysical black holes to study the emergence of the relativistic acoustic spacetime and to investigate how the salient features of such spacetime get influenced by the spin angular momentum of the black hole. We have perturbed three different quantities - the velocity potential, the mass accretion rate and the relativistic Bernoulli's constant to show that the acoustic metric obtained for these three cases are same up to a conformal factor. By constructing the required causal structures, it has been demonstrated that the acoustic black holes are formed at the transonic points of the flow and acoustic white holes are formed at the shock location. The corresponding acoustic surface gravity has been computed in terms of the relevant accretion variables and the background metric elements. The linear stability analysis of the background stationary flow has been performed.

==> acoustic_h_l28_T1050_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(594,1213){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(594,1722){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(594,2231){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(594,2740){\makebox(0,0)[r]{\strut{}$2.6$}}%
      \put(594,3248){\makebox(0,0)[r]{\strut{}$2.8$}}%
      \put(594,3757){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(594,4266){\makebox(0,0)[r]{\strut{}$3.2$}}%
      \put(594,4775){\makebox(0,0)[r]{\strut{}$3.4$}}%
      \put(1131,484){\makebox(0,0){\strut{}$0.73$}}%
      \put(1941,484){\makebox(0,0){\strut{}$0.74$}}%
      \put(2752,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(3562,484){\makebox(0,0){\strut{}$0.76$}}%
      \put(4372,484){\makebox(0,0){\strut{}$0.77$}}%
      \put(5182,484){\makebox(0,0){\strut{}$0.78$}}%
      \put(5993,484){\makebox(0,0){\strut{}$0.79$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(5182,4521){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(5182,4266){\makebox(0,0)[l]{\strut{}$\lambda$ = $2.8$}}%
      \put(1131,1467){\makebox(0,0)[l]{\strut{}$\textbf{D}$}}%
      \put(2752,3248){\makebox(0,0)[l]{\strut{}$r_{\rm in}$}}%
      \put(2752,1213){\makebox(0,0)[l]{\strut{}$r_{\rm photon}$}}%
      \put(2752,1976){\makebox(0,0)[l]{\strut{}$r_{\rm bound}$}}%
      \put(2752,4266){\makebox(0,0)[l]{\strut{}$r_{\rm ISCO}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3764,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l28_T1050_new-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l28_T1050_outer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,704){\makebox(0,0)[r]{\strut{}$47.63$}}%
      \put(1210,1286){\makebox(0,0)[r]{\strut{}$47.635$}}%
      \put(1210,1867){\makebox(0,0)[r]{\strut{}$47.64$}}%
      \put(1210,2449){\makebox(0,0)[r]{\strut{}$47.645$}}%
      \put(1210,3030){\makebox(0,0)[r]{\strut{}$47.65$}}%
      \put(1210,3612){\makebox(0,0)[r]{\strut{}$47.655$}}%
      \put(1210,4193){\makebox(0,0)[r]{\strut{}$47.66$}}%
      \put(1210,4775){\makebox(0,0)[r]{\strut{}$47.665$}}%
      \put(1342,484){\makebox(0,0){\strut{}$0.72$}}%
      \put(1949,484){\makebox(0,0){\strut{}$0.73$}}%
      \put(2556,484){\makebox(0,0){\strut{}$0.74$}}%
      \put(3162,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(3769,484){\makebox(0,0){\strut{}$0.76$}}%
      \put(4376,484){\makebox(0,0){\strut{}$0.77$}}%
      \put(4983,484){\makebox(0,0){\strut{}$0.78$}}%
      \put(5589,484){\makebox(0,0){\strut{}$0.79$}}%
      \put(6196,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.81$}}%
      \put(4983,4193){\makebox(0,0)[l]{\strut{}T = $5\times 10^{10}$K}}%
      \put(4983,3903){\makebox(0,0)[l]{\strut{}$\lambda$ = $2.8$}}%
      \put(1949,1286){\makebox(0,0)[l]{\strut{}$\textbf{D}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}outer acoustic horizon $(r_{\rm out})$}}}%
      \put(4072,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l28_T1050_outer-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l36_T105_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(594,1156){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(594,1609){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(594,2061){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(594,2513){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(594,2966){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(594,3418){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(594,3870){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(594,4323){\makebox(0,0)[r]{\strut{}$6.5$}}%
      \put(594,4775){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(1314,484){\makebox(0,0){\strut{}$-0.06$}}%
      \put(2098,484){\makebox(0,0){\strut{}$-0.04$}}%
      \put(2882,484){\makebox(0,0){\strut{}$-0.02$}}%
      \put(3666,484){\makebox(0,0){\strut{}$0$}}%
      \put(4451,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(5235,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(6019,484){\makebox(0,0){\strut{}$0.06$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.08$}}%
      \put(4843,4323){\makebox(0,0)[l]{\strut{}T = $5\times 10^{10}$K}}%
      \put(4843,4097){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(1314,1609){\makebox(0,0)[l]{\strut{}$\textbf{B}$}}%
      \put(2882,3599){\makebox(0,0)[l]{\strut{}$r_{\rm in}$}}%
      \put(2882,1428){\makebox(0,0)[l]{\strut{}$r_{\rm photon}$}}%
      \put(2882,2332){\makebox(0,0)[l]{\strut{}$r_{\rm bound}$}}%
      \put(2882,4142){\makebox(0,0)[l]{\strut{}$r_{\rm ISCO}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3764,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l36_T105_new-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l36_T105_outer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$40.48$}}%
      \put(1078,1156){\makebox(0,0)[r]{\strut{}$40.5$}}%
      \put(1078,1609){\makebox(0,0)[r]{\strut{}$40.52$}}%
      \put(1078,2061){\makebox(0,0)[r]{\strut{}$40.54$}}%
      \put(1078,2513){\makebox(0,0)[r]{\strut{}$40.56$}}%
      \put(1078,2966){\makebox(0,0)[r]{\strut{}$40.58$}}%
      \put(1078,3418){\makebox(0,0)[r]{\strut{}$40.6$}}%
      \put(1078,3870){\makebox(0,0)[r]{\strut{}$40.62$}}%
      \put(1078,4323){\makebox(0,0)[r]{\strut{}$40.64$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$40.66$}}%
      \put(1210,484){\makebox(0,0){\strut{}$-0.08$}}%
      \put(1909,484){\makebox(0,0){\strut{}$-0.06$}}%
      \put(2608,484){\makebox(0,0){\strut{}$-0.04$}}%
      \put(3307,484){\makebox(0,0){\strut{}$-0.02$}}%
      \put(4007,484){\makebox(0,0){\strut{}$0$}}%
      \put(4706,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(5405,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(6104,484){\makebox(0,0){\strut{}$0.06$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.08$}}%
      \put(5055,4323){\makebox(0,0)[l]{\strut{}T = $5\times 10^{10}$K}}%
      \put(5055,3870){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(1909,1156){\makebox(0,0)[l]{\strut{}$\textbf{B}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}outer acoustic horizon $(r_{\rm out})$}}}%
      \put(4006,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l36_T105_outer-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l36_T1075_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(330,704){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(330,1383){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(330,2061){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(330,2740){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(330,3418){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(330,4097){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(330,4775){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(462,484){\makebox(0,0){\strut{}$-0.23$}}%
      \put(1255,484){\makebox(0,0){\strut{}$-0.225$}}%
      \put(2047,484){\makebox(0,0){\strut{}$-0.22$}}%
      \put(2840,484){\makebox(0,0){\strut{}$-0.215$}}%
      \put(3633,484){\makebox(0,0){\strut{}$-0.21$}}%
      \put(4425,484){\makebox(0,0){\strut{}$-0.205$}}%
      \put(5218,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(6010,484){\makebox(0,0){\strut{}$-0.195$}}%
      \put(6803,484){\makebox(0,0){\strut{}$-0.19$}}%
      \put(4901,4368){\makebox(0,0)[l]{\strut{}T = $7.5\times 10^{10}$K}}%
      \put(4901,4097){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(1255,1383){\makebox(0,0)[l]{\strut{}$\textbf{C}$}}%
      \put(2840,4029){\makebox(0,0)[l]{\strut{}$r_{\rm in}$}}%
      \put(2840,1043){\makebox(0,0)[l]{\strut{}$r_{\rm photon}$}}%
      \put(2840,1857){\makebox(0,0)[l]{\strut{}$r_{\rm bound}$}}%
      \put(2840,3418){\makebox(0,0)[l]{\strut{}$r_{\rm ISCO}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3632,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l36_T1075_new-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l36_T1075_outer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$18.75$}}%
      \put(1078,1286){\makebox(0,0)[r]{\strut{}$18.8$}}%
      \put(1078,1867){\makebox(0,0)[r]{\strut{}$18.85$}}%
      \put(1078,2449){\makebox(0,0)[r]{\strut{}$18.9$}}%
      \put(1078,3030){\makebox(0,0)[r]{\strut{}$18.95$}}%
      \put(1078,3612){\makebox(0,0)[r]{\strut{}$19$}}%
      \put(1078,4193){\makebox(0,0)[r]{\strut{}$19.05$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$19.1$}}%
      \put(1210,484){\makebox(0,0){\strut{}$-0.23$}}%
      \put(1909,484){\makebox(0,0){\strut{}$-0.225$}}%
      \put(2608,484){\makebox(0,0){\strut{}$-0.22$}}%
      \put(3307,484){\makebox(0,0){\strut{}$-0.215$}}%
      \put(4007,484){\makebox(0,0){\strut{}$-0.21$}}%
      \put(4706,484){\makebox(0,0){\strut{}$-0.205$}}%
      \put(5405,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(6104,484){\makebox(0,0){\strut{}$-0.195$}}%
      \put(6803,484){\makebox(0,0){\strut{}$-0.19$}}%
      \put(5125,4077){\makebox(0,0)[l]{\strut{}T = $7.5\times 10^{10}$K}}%
      \put(5125,3612){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(1909,1286){\makebox(0,0)[l]{\strut{}$\textbf{C}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}outer acoustic horizon $(r_{\rm out})$}}}%
      \put(4006,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l36_T1075_outer-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l36_T10_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(594,1286){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(594,1867){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(594,2449){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(594,3030){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(594,3612){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(594,4193){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(594,4775){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(1698,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2914,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(4129,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5345,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(6560,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(5345,4193){\makebox(0,0)[l]{\strut{}T = $10^{10}$K}}%
      \put(5345,3903){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(1091,1867){\makebox(0,0)[l]{\strut{}$\textbf{A}$}}%
      \put(2914,3147){\makebox(0,0)[l]{\strut{}$r_{\rm in}$}}%
      \put(2914,1286){\makebox(0,0)[l]{\strut{}$r_{\rm photon}$}}%
      \put(2914,2216){\makebox(0,0)[l]{\strut{}$r_{\rm bound}$}}%
      \put(2914,4310){\makebox(0,0)[l]{\strut{}$r_{\rm ISCO}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3764,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l36_T10_new-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l36_T10_outer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{}$260.76$}}%
      \put(1342,1382){\makebox(0,0)[r]{\strut{}$260.765$}}%
      \put(1342,2061){\makebox(0,0)[r]{\strut{}$260.77$}}%
      \put(1342,2739){\makebox(0,0)[r]{\strut{}$260.775$}}%
      \put(1342,3418){\makebox(0,0)[r]{\strut{}$260.78$}}%
      \put(1342,4096){\makebox(0,0)[r]{\strut{}$260.785$}}%
      \put(1342,4775){\makebox(0,0)[r]{\strut{}$260.79$}}%
      \put(1474,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2540,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3606,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(4671,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5737,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(5204,4097){\makebox(0,0)[l]{\strut{}T = $10^{10}$K}}%
      \put(5204,3757){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(2007,1382){\makebox(0,0)[l]{\strut{}$A$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}outer acoustic horizon $(r_{\rm out})$}}}%
      \put(4138,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l36_T10_outer-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l39_T1050_new.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(330,704){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(330,1383){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(330,2061){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(330,2740){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(330,3418){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(330,4097){\makebox(0,0)[r]{\strut{}$8$}}%
      \put(330,4775){\makebox(0,0)[r]{\strut{}$9$}}%
      \put(885,484){\makebox(0,0){\strut{}$-0.54$}}%
      \put(1730,484){\makebox(0,0){\strut{}$-0.52$}}%
      \put(2576,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(3421,484){\makebox(0,0){\strut{}$-0.48$}}%
      \put(4267,484){\makebox(0,0){\strut{}$-0.46$}}%
      \put(5112,484){\makebox(0,0){\strut{}$-0.44$}}%
      \put(5958,484){\makebox(0,0){\strut{}$-0.42$}}%
      \put(6803,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(4689,4436){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(4689,4097){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.9$}}%
      \put(885,1383){\makebox(0,0)[l]{\strut{}$\textbf{E}$}}%
      \put(3421,3418){\makebox(0,0)[l]{\strut{}$r_{\rm in}$}}%
      \put(3421,1179){\makebox(0,0)[l]{\strut{}$r_{\rm photon}$}}%
      \put(3421,2197){\makebox(0,0)[l]{\strut{}$r_{\rm bound}$}}%
      \put(3421,3961){\makebox(0,0)[l]{\strut{}$r_{\rm ISCO}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3632,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l39_T1050_new-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> acoustic_h_l39_T1050_outer.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$36.4$}}%
      \put(1078,1286){\makebox(0,0)[r]{\strut{}$36.45$}}%
      \put(1078,1867){\makebox(0,0)[r]{\strut{}$36.5$}}%
      \put(1078,2449){\makebox(0,0)[r]{\strut{}$36.55$}}%
      \put(1078,3030){\makebox(0,0)[r]{\strut{}$36.6$}}%
      \put(1078,3612){\makebox(0,0)[r]{\strut{}$36.65$}}%
      \put(1078,4193){\makebox(0,0)[r]{\strut{}$36.7$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$36.75$}}%
      \put(1210,484){\makebox(0,0){\strut{}$-0.56$}}%
      \put(1909,484){\makebox(0,0){\strut{}$-0.54$}}%
      \put(2608,484){\makebox(0,0){\strut{}$-0.52$}}%
      \put(3307,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(4007,484){\makebox(0,0){\strut{}$-0.48$}}%
      \put(4706,484){\makebox(0,0){\strut{}$-0.46$}}%
      \put(5405,484){\makebox(0,0){\strut{}$-0.44$}}%
      \put(6104,484){\makebox(0,0){\strut{}$-0.42$}}%
      \put(6803,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(5055,4193){\makebox(0,0)[l]{\strut{}T = $5\times 10^{10}$K}}%
      \put(5055,3693){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.9$}}%
      \put(1909,1286){\makebox(0,0)[l]{\strut{}$\textbf{E}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}outer acoustic horizon $(r_{\rm out})$}}}%
      \put(4006,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{acoustic_h_l39_T1050_outer-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> horizon.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(594,704){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(594,1247){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(594,1790){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(594,2332){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(594,2875){\makebox(0,0)[r]{\strut{}$1.8$}}%
      \put(594,3418){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(594,3961){\makebox(0,0)[r]{\strut{}$2.2$}}%
      \put(594,4504){\makebox(0,0)[r]{\strut{}$2.4$}}%
      \put(726,484){\makebox(0,0){\strut{}$-1$}}%
      \put(2245,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(3765,484){\makebox(0,0){\strut{}$0$}}%
      \put(5284,484){\makebox(0,0){\strut{}$0.5$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(1334,3689){\makebox(0,0)[l]{\strut{}$r_{st}$}}%
      \put(1030,1247){\makebox(0,0)[l]{\strut{}$r_{+}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3764,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{horizon-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> lth_test.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,1111){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,1518){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,1925){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,2332){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$4.5$}}%
      \put(814,3147){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(814,3554){\makebox(0,0)[r]{\strut{}$5.5$}}%
      \put(814,3961){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(814,4368){\makebox(0,0)[r]{\strut{}$6.5$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(946,484){\makebox(0,0){\strut{}$-1$}}%
      \put(1532,484){\makebox(0,0){\strut{}$-0.8$}}%
      \put(2117,484){\makebox(0,0){\strut{}$-0.6$}}%
      \put(2703,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(3289,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(3875,484){\makebox(0,0){\strut{}$0$}}%
      \put(4460,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5046,484){\makebox(0,0){\strut{}$0.4$}}%
      \put(5632,484){\makebox(0,0){\strut{}$0.6$}}%
      \put(6217,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$1$}}%
      \put(2703,4042){\makebox(0,0)[l]{\strut{}$\lambda_{\rm photon}$}}%
      \put(2703,2821){\makebox(0,0)[l]{\strut{}$\lambda_{\rm bound}$}}%
      \put(2703,2088){\makebox(0,0)[l]{\strut{}$\lambda_{\rm ISCO}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}specific angular momentum ($\lambda$)}}}%
      \put(3874,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{lth_test-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> parameter_space_T11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0.1$}}%
      \put(814,1156){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(814,1609){\makebox(0,0)[r]{\strut{}$0.3$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(814,2513){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2966){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}$0.7$}}%
      \put(814,3870){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(814,4323){\makebox(0,0)[r]{\strut{}$0.9$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(946,484){\makebox(0,0){\strut{}$2$}}%
      \put(1783,484){\makebox(0,0){\strut{}$2.2$}}%
      \put(2619,484){\makebox(0,0){\strut{}$2.4$}}%
      \put(3456,484){\makebox(0,0){\strut{}$2.6$}}%
      \put(4293,484){\makebox(0,0){\strut{}$2.8$}}%
      \put(5130,484){\makebox(0,0){\strut{}$3$}}%
      \put(5966,484){\makebox(0,0){\strut{}$3.2$}}%
      \put(6803,484){\makebox(0,0){\strut{}$3.4$}}%
      \put(1783,1156){\makebox(0,0)[l]{\strut{}T = $10^{11}$K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}black hole spin ($a$)}}}%
      \put(3874,154){\makebox(0,0){\strut{}specific angular momentum $(\lambda)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{parameter_space_T11-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> parameter_space_T5.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.8$}}%
      \put(946,1156){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(946,1609){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,2061){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(946,2513){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2966){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,3418){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,3870){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(946,4323){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$2$}}%
      \put(1651,484){\makebox(0,0){\strut{}$2.2$}}%
      \put(2223,484){\makebox(0,0){\strut{}$2.4$}}%
      \put(2796,484){\makebox(0,0){\strut{}$2.6$}}%
      \put(3368,484){\makebox(0,0){\strut{}$2.8$}}%
      \put(3941,484){\makebox(0,0){\strut{}$3$}}%
      \put(4513,484){\makebox(0,0){\strut{}$3.2$}}%
      \put(5086,484){\makebox(0,0){\strut{}$3.4$}}%
      \put(5658,484){\makebox(0,0){\strut{}$3.6$}}%
      \put(6231,484){\makebox(0,0){\strut{}$3.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$4$}}%
      \put(1651,1156){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}black hole spin ($a$)}}}%
      \put(3940,154){\makebox(0,0){\strut{}specific angular momentum $(\lambda)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{parameter_space_T5-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> parameter_space_T75.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$2$}}%
      \put(1714,484){\makebox(0,0){\strut{}$2.2$}}%
      \put(2350,484){\makebox(0,0){\strut{}$2.4$}}%
      \put(2986,484){\makebox(0,0){\strut{}$2.6$}}%
      \put(3622,484){\makebox(0,0){\strut{}$2.8$}}%
      \put(4259,484){\makebox(0,0){\strut{}$3$}}%
      \put(4895,484){\makebox(0,0){\strut{}$3.2$}}%
      \put(5531,484){\makebox(0,0){\strut{}$3.4$}}%
      \put(6167,484){\makebox(0,0){\strut{}$3.6$}}%
      \put(6803,484){\makebox(0,0){\strut{}$3.8$}}%
      \put(1714,1213){\makebox(0,0)[l]{\strut{}T = $7.5\times10^{10}$K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}black hole spin ($a$)}}}%
      \put(3940,154){\makebox(0,0){\strut{}specific angular momentum $(\lambda)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{parameter_space_T75-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> parameterspaceT1.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$-0.6$}}%
      \put(946,1213){\makebox(0,0)[r]{\strut{}$-0.4$}}%
      \put(946,1722){\makebox(0,0)[r]{\strut{}$-0.2$}}%
      \put(946,2231){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,2740){\makebox(0,0)[r]{\strut{}$0.2$}}%
      \put(946,3248){\makebox(0,0)[r]{\strut{}$0.4$}}%
      \put(946,3757){\makebox(0,0)[r]{\strut{}$0.6$}}%
      \put(946,4266){\makebox(0,0)[r]{\strut{}$0.8$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(1078,484){\makebox(0,0){\strut{}$2$}}%
      \put(1651,484){\makebox(0,0){\strut{}$2.2$}}%
      \put(2223,484){\makebox(0,0){\strut{}$2.4$}}%
      \put(2796,484){\makebox(0,0){\strut{}$2.6$}}%
      \put(3368,484){\makebox(0,0){\strut{}$2.8$}}%
      \put(3941,484){\makebox(0,0){\strut{}$3$}}%
      \put(4513,484){\makebox(0,0){\strut{}$3.2$}}%
      \put(5086,484){\makebox(0,0){\strut{}$3.4$}}%
      \put(5658,484){\makebox(0,0){\strut{}$3.6$}}%
      \put(6231,484){\makebox(0,0){\strut{}$3.8$}}%
      \put(6803,484){\makebox(0,0){\strut{}$4$}}%
      \put(1651,1213){\makebox(0,0)[l]{\strut{}T = $10^{10}$K}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}black hole spin ($a$)}}}%
      \put(3940,154){\makebox(0,0){\strut{}specific angular momentum $(\lambda)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{parameterspaceT1-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_portrait_a-03.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(3452,484){\makebox(0,0){\strut{}$10$}}%
      \put(4895,4300){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(4895,4097){\makebox(0,0)[l]{\strut{}$ \lambda = 3.84$}}%
      \put(4895,3893){\makebox(0,0)[l]{\strut{}$a = -0.3$}}%
      \put(2710,2061){\makebox(0,0){$r_{\rm in}$}}%
      \put(4153,2061){\makebox(0,0){$r_{\rm mid}$}}%
      \put(5880,2061){\makebox(0,0){$ r_{\rm out}$}}%
      \put(3689,2061){\makebox(0,0){$+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\rotatebox{270}{$\mathcal{M}$}}}}%
      \put(3874,154){\makebox(0,0){$r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_portrait_a-03-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_portrait_a02.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(3597,484){\makebox(0,0){\strut{}$10$}}%
      \put(5107,4368){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(5107,4097){\makebox(0,0)[l]{\strut{}$ \lambda = 3.45$}}%
      \put(5107,3825){\makebox(0,0)[l]{\strut{}$a = 0.2$}}%
      \put(2520,2061){\makebox(0,0){$r_{\rm in}$}}%
      \put(3424,2061){\makebox(0,0){$r_{\rm mid}$}}%
      \put(5661,2061){\makebox(0,0){$ r_{\rm out}$}}%
      \put(3166,2061){\makebox(0,0){$+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\rotatebox{270}{$\mathcal{M}$}}}}%
      \put(3874,154){\makebox(0,0){$r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_portrait_a02-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_portrait_a06.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1383){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,2061){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3418){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,4097){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(3875,484){\makebox(0,0){\strut{}$10$}}%
      \put(4840,4368){\makebox(0,0)[l]{\strut{}T = $7.5\times10^{10}$K}}%
      \put(4840,4164){\makebox(0,0)[l]{\strut{}$ \lambda = 3.0$}}%
      \put(4840,3961){\makebox(0,0)[l]{\strut{}$a = 0.6$}}%
      \put(2207,2061){\makebox(0,0){$r_{\rm in}$}}%
      \put(3226,2061){\makebox(0,0){$r_{\rm mid}$}}%
      \put(6159,2061){\makebox(0,0){$ r_{\rm out}$}}%
      \put(2815,2061){\makebox(0,0){$+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\rotatebox{270}{$\mathcal{M}$}}}}%
      \put(3874,154){\makebox(0,0){$r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_portrait_a06-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> phase_portrait_a09.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(814,1213){\makebox(0,0)[r]{\strut{}$0.5$}}%
      \put(814,1722){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,2231){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,2740){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(814,3248){\makebox(0,0)[r]{\strut{}$2.5$}}%
      \put(814,3757){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(814,4266){\makebox(0,0)[r]{\strut{}$3.5$}}%
      \put(814,4775){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(946,484){\makebox(0,0){\strut{}$1$}}%
      \put(4510,484){\makebox(0,0){\strut{}$10$}}%
      \put(5331,4266){\makebox(0,0)[l]{\strut{}T = $10^{11}$K}}%
      \put(5331,4063){\makebox(0,0)[l]{\strut{}$ \lambda = 2.48$}}%
      \put(5331,3859){\makebox(0,0)[l]{\strut{}$a = 0.9$}}%
      \put(2235,1722){\makebox(0,0){$r_{\rm in}$}}%
      \put(3092,1722){\makebox(0,0){$r_{\rm mid}$}}%
      \put(6215,1722){\makebox(0,0){$ r_{\rm out}$}}%
      \put(2711,1722){\makebox(0,0){$+$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{}\rotatebox{270}{$\mathcal{M}$}}}}%
      \put(3874,154){\makebox(0,0){$r$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{phase_portrait_a09-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l28_T105_in.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(550,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(550,1286){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(550,1867){\makebox(0,0)[r]{\strut{}$2$}}%
      \put(550,2449){\makebox(0,0)[r]{\strut{}$3$}}%
      \put(550,3030){\makebox(0,0)[r]{\strut{}$4$}}%
      \put(550,3612){\makebox(0,0)[r]{\strut{}$5$}}%
      \put(550,4193){\makebox(0,0)[r]{\strut{}$6$}}%
      \put(550,4775){\makebox(0,0)[r]{\strut{}$7$}}%
      \put(682,484){\makebox(0,0){\strut{}$0.72$}}%
      \put(1447,484){\makebox(0,0){\strut{}$0.73$}}%
      \put(2212,484){\makebox(0,0){\strut{}$0.74$}}%
      \put(2977,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(3743,484){\makebox(0,0){\strut{}$0.76$}}%
      \put(4508,484){\makebox(0,0){\strut{}$0.77$}}%
      \put(5273,484){\makebox(0,0){\strut{}$0.78$}}%
      \put(6038,484){\makebox(0,0){\strut{}$0.79$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(4508,1286){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(4508,995){\makebox(0,0)[l]{\strut{}$\lambda$ = $2.8$}}%
      \put(1447,1867){\makebox(0,0)[l]{\strut{}\textbf{D}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm in}$}}}%
      \put(3742,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l28_T105_in-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l28_T105_out.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2134,704){\makebox(0,0)[r]{\strut{}$7.4218 \times 10^{-4}$}}%
      \put(2134,1156){\makebox(0,0)[r]{\strut{}$7.4220 \times 10^{-4}$}}%
      \put(2134,1609){\makebox(0,0)[r]{\strut{}$7.4222 \times 10^{-4}$}}%
      \put(2134,2061){\makebox(0,0)[r]{\strut{}$7.4224 \times 10^{-4}$}}%
      \put(2134,2513){\makebox(0,0)[r]{\strut{}$7.4226 \times 10^{-4}$}}%
      \put(2134,2966){\makebox(0,0)[r]{\strut{}$7.4228 \times 10^{-4}$}}%
      \put(2134,3418){\makebox(0,0)[r]{\strut{}$7.4230 \times 10^{-4}$}}%
      \put(2134,3870){\makebox(0,0)[r]{\strut{}$7.4232 \times 10^{-4}$}}%
      \put(2134,4323){\makebox(0,0)[r]{\strut{}$7.4234 \times 10^{-4}$}}%
      \put(2134,4775){\makebox(0,0)[r]{\strut{}$7.4236 \times 10^{-4}$}}%
      \put(2266,484){\makebox(0,0){\strut{}$0.72$}}%
      \put(2833,484){\makebox(0,0){\strut{}$0.73$}}%
      \put(3400,484){\makebox(0,0){\strut{}$0.74$}}%
      \put(3967,484){\makebox(0,0){\strut{}$0.75$}}%
      \put(4535,484){\makebox(0,0){\strut{}$0.76$}}%
      \put(5102,484){\makebox(0,0){\strut{}$0.77$}}%
      \put(5669,484){\makebox(0,0){\strut{}$0.78$}}%
      \put(6236,484){\makebox(0,0){\strut{}$0.79$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.8$}}%
      \put(5102,4323){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(5102,3870){\makebox(0,0)[l]{\strut{}$\lambda$ = $2.8$}}%
      \put(2833,1156){\makebox(0,0)[l]{\strut{}$\textbf{D}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm out}$}}}%
      \put(4534,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l28_T105_out-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l36_T105_in.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,1213){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(1078,1722){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1078,2231){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1078,3248){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(1078,3757){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(1078,4266){\makebox(0,0)[r]{\strut{}$0.035$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(1210,484){\makebox(0,0){\strut{}$-0.08$}}%
      \put(1909,484){\makebox(0,0){\strut{}$-0.06$}}%
      \put(2608,484){\makebox(0,0){\strut{}$-0.04$}}%
      \put(3307,484){\makebox(0,0){\strut{}$-0.02$}}%
      \put(4007,484){\makebox(0,0){\strut{}$0$}}%
      \put(4706,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(5405,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(6104,484){\makebox(0,0){\strut{}$0.06$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.08$}}%
      \put(4706,1722){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(4706,1467){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(1909,1213){\makebox(0,0)[l]{\strut{}$\textbf{B}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm in}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l36_T105_in-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l36_T105_out.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2134,704){\makebox(0,0)[r]{\strut{}$1.8755 \times 10^{-3}$}}%
      \put(2134,1213){\makebox(0,0)[r]{\strut{}$1.8760 \times 10^{-3}$}}%
      \put(2134,1722){\makebox(0,0)[r]{\strut{}$1.8765 \times 10^{-3}$}}%
      \put(2134,2231){\makebox(0,0)[r]{\strut{}$1.8770 \times 10^{-3}$}}%
      \put(2134,2740){\makebox(0,0)[r]{\strut{}$1.8775 \times 10^{-3}$}}%
      \put(2134,3248){\makebox(0,0)[r]{\strut{}$1.8780 \times 10^{-3}$}}%
      \put(2134,3757){\makebox(0,0)[r]{\strut{}$1.8785 \times 10^{-3}$}}%
      \put(2134,4266){\makebox(0,0)[r]{\strut{}$1.8790 \times 10^{-3}$}}%
      \put(2134,4775){\makebox(0,0)[r]{\strut{}$1.8795 \times 10^{-3}$}}%
      \put(2266,484){\makebox(0,0){\strut{}$-0.08$}}%
      \put(2833,484){\makebox(0,0){\strut{}$-0.06$}}%
      \put(3400,484){\makebox(0,0){\strut{}$-0.04$}}%
      \put(3967,484){\makebox(0,0){\strut{}$-0.02$}}%
      \put(4535,484){\makebox(0,0){\strut{}$0$}}%
      \put(5102,484){\makebox(0,0){\strut{}$0.02$}}%
      \put(5669,484){\makebox(0,0){\strut{}$0.04$}}%
      \put(6236,484){\makebox(0,0){\strut{}$0.06$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.08$}}%
      \put(5102,4266){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(5102,4012){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(2833,1213){\makebox(0,0)[l]{\strut{}$\textbf{B}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm out}$}}}%
      \put(4534,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l36_T105_out-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l36_T1075_in.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0.002$}}%
      \put(1078,1111){\makebox(0,0)[r]{\strut{}$0.003$}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}$0.004$}}%
      \put(1078,1925){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}$0.006$}}%
      \put(1078,2740){\makebox(0,0)[r]{\strut{}$0.007$}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}$0.008$}}%
      \put(1078,3554){\makebox(0,0)[r]{\strut{}$0.009$}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1078,4368){\makebox(0,0)[r]{\strut{}$0.011$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$0.012$}}%
      \put(1210,484){\makebox(0,0){\strut{}$-0.23$}}%
      \put(1909,484){\makebox(0,0){\strut{}$-0.225$}}%
      \put(2608,484){\makebox(0,0){\strut{}$-0.22$}}%
      \put(3307,484){\makebox(0,0){\strut{}$-0.215$}}%
      \put(4007,484){\makebox(0,0){\strut{}$-0.21$}}%
      \put(4706,484){\makebox(0,0){\strut{}$-0.205$}}%
      \put(5405,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(6104,484){\makebox(0,0){\strut{}$-0.195$}}%
      \put(6803,484){\makebox(0,0){\strut{}$-0.19$}}%
      \put(4706,1518){\makebox(0,0)[l]{\strut{}T = $7.5\times10^{10}$K}}%
      \put(4706,1111){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(1909,1111){\makebox(0,0)[l]{\strut{}$\textbf{C}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm in}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l36_T1075_in-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l36_T1075_out.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1870,704){\makebox(0,0)[r]{\strut{}$2.98 \times 10^{-3}$}}%
      \put(1870,1111){\makebox(0,0)[r]{\strut{}$2.99 \times 10^{-3}$}}%
      \put(1870,1518){\makebox(0,0)[r]{\strut{}$3.00 \times 10^{-3}$}}%
      \put(1870,1925){\makebox(0,0)[r]{\strut{}$3.01 \times 10^{-3}$}}%
      \put(1870,2332){\makebox(0,0)[r]{\strut{}$3.02 \times 10^{-3}$}}%
      \put(1870,2740){\makebox(0,0)[r]{\strut{}$3.03 \times 10^{-3}$}}%
      \put(1870,3147){\makebox(0,0)[r]{\strut{}$3.04 \times 10^{-3}$}}%
      \put(1870,3554){\makebox(0,0)[r]{\strut{}$3.05 \times 10^{-3}$}}%
      \put(1870,3961){\makebox(0,0)[r]{\strut{}$3.06 \times 10^{-3}$}}%
      \put(1870,4368){\makebox(0,0)[r]{\strut{}$3.07 \times 10^{-3}$}}%
      \put(1870,4775){\makebox(0,0)[r]{\strut{}$3.08 \times 10^{-3}$}}%
      \put(2002,484){\makebox(0,0){\strut{}$-0.23$}}%
      \put(2602,484){\makebox(0,0){\strut{}$-0.225$}}%
      \put(3202,484){\makebox(0,0){\strut{}$-0.22$}}%
      \put(3802,484){\makebox(0,0){\strut{}$-0.215$}}%
      \put(4403,484){\makebox(0,0){\strut{}$-0.21$}}%
      \put(5003,484){\makebox(0,0){\strut{}$-0.205$}}%
      \put(5603,484){\makebox(0,0){\strut{}$-0.2$}}%
      \put(6203,484){\makebox(0,0){\strut{}$-0.195$}}%
      \put(6803,484){\makebox(0,0){\strut{}$-0.19$}}%
      \put(5003,4368){\makebox(0,0)[l]{\strut{}T = $7.5\times10^{10}$K}}%
      \put(5003,3961){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(2602,1111){\makebox(0,0)[l]{\strut{}$\textbf{C}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm out}$}}}%
      \put(4402,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l36_T1075_out-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l36_T10_in.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(946,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(946,1286){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(946,1867){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(946,2449){\makebox(0,0)[r]{\strut{}$0.03$}}%
      \put(946,3030){\makebox(0,0)[r]{\strut{}$0.04$}}%
      \put(946,3612){\makebox(0,0)[r]{\strut{}$0.05$}}%
      \put(946,4193){\makebox(0,0)[r]{\strut{}$0.06$}}%
      \put(946,4775){\makebox(0,0)[r]{\strut{}$0.07$}}%
      \put(1078,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(2032,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(2986,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(3941,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(4895,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(5849,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(4895,1867){\makebox(0,0)[l]{\strut{}T = $10^{10}$K}}%
      \put(4895,1576){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(2032,1286){\makebox(0,0)[l]{\strut{}\textbf{A}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm in}$}}}%
      \put(3940,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l36_T10_in-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l36_T10_out.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2134,704){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2134,1213){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2134,1722){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2134,2231){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2134,2740){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2134,3248){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2134,3757){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2134,4266){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2134,4775){\makebox(0,0)[r]{\strut{}$1.5958 \times 10^{-4}$}}%
      \put(2266,484){\makebox(0,0){\strut{}$0.05$}}%
      \put(3022,484){\makebox(0,0){\strut{}$0.1$}}%
      \put(3778,484){\makebox(0,0){\strut{}$0.15$}}%
      \put(4535,484){\makebox(0,0){\strut{}$0.2$}}%
      \put(5291,484){\makebox(0,0){\strut{}$0.25$}}%
      \put(6047,484){\makebox(0,0){\strut{}$0.3$}}%
      \put(6803,484){\makebox(0,0){\strut{}$0.35$}}%
      \put(5291,4266){\makebox(0,0)[l]{\strut{}T = $10^{10}$K}}%
      \put(5291,4012){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.6$}}%
      \put(3022,1213){\makebox(0,0)[l]{\strut{}$\textbf{A}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm out}$}}}%
      \put(4534,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l36_T10_out-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l39_T105_in.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1078,704){\makebox(0,0)[r]{\strut{}$0$}}%
      \put(1078,1518){\makebox(0,0)[r]{\strut{}$0.005$}}%
      \put(1078,2332){\makebox(0,0)[r]{\strut{}$0.01$}}%
      \put(1078,3147){\makebox(0,0)[r]{\strut{}$0.015$}}%
      \put(1078,3961){\makebox(0,0)[r]{\strut{}$0.02$}}%
      \put(1078,4775){\makebox(0,0)[r]{\strut{}$0.025$}}%
      \put(1210,484){\makebox(0,0){\strut{}$-0.56$}}%
      \put(1909,484){\makebox(0,0){\strut{}$-0.54$}}%
      \put(2608,484){\makebox(0,0){\strut{}$-0.52$}}%
      \put(3307,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(4007,484){\makebox(0,0){\strut{}$-0.48$}}%
      \put(4706,484){\makebox(0,0){\strut{}$-0.46$}}%
      \put(5405,484){\makebox(0,0){\strut{}$-0.44$}}%
      \put(6104,484){\makebox(0,0){\strut{}$-0.42$}}%
      \put(6803,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(4706,1518){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(4706,1111){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.9$}}%
      \put(1909,1111){\makebox(0,0)[l]{\strut{}$\textbf{E}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm in}$}}}%
      \put(4006,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l39_T105_in-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> surface_g_l39_T105_out.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \fontfamily{enhanced}%
  \selectfont
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(2002,704){\makebox(0,0)[r]{\strut{}$1.879 \times 10^{-3}$}}%
      \put(2002,1074){\makebox(0,0)[r]{\strut{}$1.880 \times 10^{-3}$}}%
      \put(2002,1444){\makebox(0,0)[r]{\strut{}$1.881 \times 10^{-3}$}}%
      \put(2002,1814){\makebox(0,0)[r]{\strut{}$1.882 \times 10^{-3}$}}%
      \put(2002,2184){\makebox(0,0)[r]{\strut{}$1.883 \times 10^{-3}$}}%
      \put(2002,2554){\makebox(0,0)[r]{\strut{}$1.884 \times 10^{-3}$}}%
      \put(2002,2925){\makebox(0,0)[r]{\strut{}$1.885 \times 10^{-3}$}}%
      \put(2002,3295){\makebox(0,0)[r]{\strut{}$1.886 \times 10^{-3}$}}%
      \put(2002,3665){\makebox(0,0)[r]{\strut{}$1.887 \times 10^{-3}$}}%
      \put(2002,4035){\makebox(0,0)[r]{\strut{}$1.888 \times 10^{-3}$}}%
      \put(2002,4405){\makebox(0,0)[r]{\strut{}$1.889 \times 10^{-3}$}}%
      \put(2002,4775){\makebox(0,0)[r]{\strut{}$1.890 \times 10^{-3}$}}%
      \put(2134,484){\makebox(0,0){\strut{}$-0.56$}}%
      \put(2718,484){\makebox(0,0){\strut{}$-0.54$}}%
      \put(3301,484){\makebox(0,0){\strut{}$-0.52$}}%
      \put(3885,484){\makebox(0,0){\strut{}$-0.5$}}%
      \put(4469,484){\makebox(0,0){\strut{}$-0.48$}}%
      \put(5052,484){\makebox(0,0){\strut{}$-0.46$}}%
      \put(5636,484){\makebox(0,0){\strut{}$-0.44$}}%
      \put(6219,484){\makebox(0,0){\strut{}$-0.42$}}%
      \put(6803,484){\makebox(0,0){\strut{}$-0.4$}}%
      \put(5052,4405){\makebox(0,0)[l]{\strut{}T = $5\times10^{10}$K}}%
      \put(5052,4035){\makebox(0,0)[l]{\strut{}$\lambda$ = $3.9$}}%
      \put(2718,1074){\makebox(0,0)[l]{\strut{}$\textbf{E}$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2739){\rotatebox{-270}{\makebox(0,0){\strut{} $\kappa_{\rm out}$}}}%
      \put(4468,154){\makebox(0,0){\strut{}black hole spin ($a$)}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{surface_g_l39_T105_out-eps-converted-to.pdf}}%
    \gplfronttext
  \end{picture}%
\endgroup

